Probing CP-violating contact interactions in e+e- --> HZ with polarized beams

We examine very general four-point interactions arising due to new physics contributing to the Higgs production process e+e- --> HZ. We write all possible forms for these interactions consistent with Lorentz invariance. We allow the possibility of CP violation. Contributions to the process from anomalous ZZH and gammaZH interactions studied earlier arise as a special case of our four-point amplitude. Expressions for polar and azimuthal angular distributions of Z arising from the interference of the four-point contribution with the standard-model contribution in the presence of longitudinal and transverse beam polarization are obtained. An interesting CP-odd and T-odd contribution is found to be present only when both electron and positron beams are transversely polarized. Such a contribution is absent when only anomalous ZZH and gammaZH interactions are considered. We show how angular asymmetries can be used to constrain CP-odd interactions at a linear collider operating at a centre-of-mass energy of 500 GeV with transverse beam polarization.

==> plot1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,2879){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,4107){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,5336){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,6564){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,7793){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,9021){\makebox(0,0)[r]{\strut{} 60}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 70}}%
\put(17175,1100){\makebox(0,0){\strut{}$\pi/2$}}%
\put(9687,1100){\makebox(0,0){\strut{}$\pi/4$}}%
\put(2200,1100){\makebox(0,0){\strut{}0}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_L(\theta_0)$~(fb)}}}%
\put(9687,275){\makebox(0,0){\strut{}$\theta_0$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$m_H=150$ GeV}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$m_H=200$ GeV}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$m_H=300$ GeV}}%
\end{picture}%
\endgroup
\endinput


==> plot2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(1925,1650){\makebox(0,0)[r]{\strut{} 0}}%
\put(1925,3083){\makebox(0,0)[r]{\strut{} 10}}%
\put(1925,4517){\makebox(0,0)[r]{\strut{} 20}}%
\put(1925,5950){\makebox(0,0)[r]{\strut{} 30}}%
\put(1925,7383){\makebox(0,0)[r]{\strut{} 40}}%
\put(1925,8817){\makebox(0,0)[r]{\strut{} 50}}%
\put(1925,10250){\makebox(0,0)[r]{\strut{} 60}}%
\put(17175,1100){\makebox(0,0){\strut{}$\pi/2$}}%
\put(9687,1100){\makebox(0,0){\strut{}$\pi/4$}}%
\put(2200,1100){\makebox(0,0){\strut{}0}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_T(\theta_0)$~(fb)}}}%
\put(9687,275){\makebox(0,0){\strut{}$\theta_0$}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$m_H=150$ GeV}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$m_H=200$ GeV}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$m_H=300$ GeV}}%
\end{picture}%
\endgroup
\endinput


==> plot3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-0.12}}%
\put(2475,3083){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2475,4517){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2475,7383){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2475,8817){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(17175,1100){\makebox(0,0){\strut{}$\pi/2$}}%
\put(9962,1100){\makebox(0,0){\strut{}$\pi/4$}}%
\put(2750,1100){\makebox(0,0){\strut{}0}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A^\textrm{\footnotesize L}_{\rm FB}(\theta_0)$~(fb)}}}%
\put(9962,275){\makebox(0,0){\strut{}$\theta_0$}}%
\put(4975,9675){\makebox(0,0)[l]{\strut{}$m_H=150$ GeV}}%
\put(4975,9125){\makebox(0,0)[l]{\strut{}$m_H=200$ GeV}}%
\put(4975,8575){\makebox(0,0)[l]{\strut{}$m_H=300$ GeV}}%
\end{picture}%
\endgroup
\endinput


==> plot5.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot5}%
\end{picture}%
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2475,1650){\makebox(0,0)[r]{\strut{}-0.12}}%
\put(2475,3083){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2475,4517){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2475,5950){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2475,7383){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2475,8817){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2475,10250){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,1100){\makebox(0,0){\strut{}0}}%
\put(9962,1100){\makebox(0,0){\strut{}$\pi/4$}}%
\put(17175,1100){\makebox(0,0){\strut{}$\pi/2$}}%
\put(550,5950){\rotatebox{90}{\makebox(0,0){\strut{}$A^{\rm L}_{\rm FB}(\theta_0)$~(fb)}}}%
\put(9962,275){\makebox(0,0){\strut{}$\theta_0$}}%
\put(4756,6810){\makebox(0,0)[l]{\strut{}$\textrm{Im}~V_3=0.1,\;\overline P_L=-0.6$}}%
\put(4756,6260){\makebox(0,0)[l]{\strut{}${\rm Im}~V_3=0.1,\;\overline P_L=+0.6$}}%
\put(4756,5710){\makebox(0,0)[l]{\strut{}${\rm Im}~A_3=0.1,\;\overline P_L=-0.6$}}%
\put(4756,5160){\makebox(0,0)[l]{\strut{}${\rm Im}~A_3=0.1,\;\overline P_L=+0.6$}}%
\end{picture}%
\endinput


==> plot8.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot8}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2750,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(2750,2407){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2750,3714){\makebox(0,0)[r]{\strut{} 0.01}}%
\put(2750,5021){\makebox(0,0)[r]{\strut{} 0.015}}%
\put(2750,6329){\makebox(0,0)[r]{\strut{} 0.02}}%
\put(2750,7636){\makebox(0,0)[r]{\strut{} 0.025}}%
\put(2750,8943){\makebox(0,0)[r]{\strut{} 0.03}}%
\put(2750,10250){\makebox(0,0)[r]{\strut{} 0.035}}%
\put(17175,550){\makebox(0,0){\strut{}$\pi/2$}}%
\put(10100,550){\makebox(0,0){\strut{}$\pi/4$}}%
\put(3025,550){\makebox(0,0){\strut{}0}}%
\put(550,5675){\rotatebox{90}{\makebox(0,0){\strut{}$A^{\rm T}_{\rm FB}$}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$m_H=150$ GeV}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$m_H=200$ GeV}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$m_H=300$ GeV}}%
\end{picture}%
\endgroup
\endinput


==> plot9.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{plot9}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(3025,1100){\makebox(0,0)[r]{\strut{} 0}}%
\put(3025,2244){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(3025,3388){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(3025,4531){\makebox(0,0)[r]{\strut{} 0.0015}}%
\put(3025,5675){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(3025,6819){\makebox(0,0)[r]{\strut{} 0.0025}}%
\put(3025,7963){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(3025,9106){\makebox(0,0)[r]{\strut{} 0.0035}}%
\put(3025,10250){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(17175,550){\makebox(0,0){\strut{}$\pi/2$}}%
\put(10237,550){\makebox(0,0){\strut{}$\pi/4$}}%
\put(3300,550){\makebox(0,0){\strut{}0}}%
\put(550,5675){\rotatebox{90}{\makebox(0,0){\strut{}$A^{\prime\rm T}_{\rm FB}$}}}%
\put(14950,9675){\makebox(0,0)[r]{\strut{}$m_H=150$ GeV}}%
\put(14950,9125){\makebox(0,0)[r]{\strut{}$m_H=200$ GeV}}%
\put(14950,8575){\makebox(0,0)[r]{\strut{}$m_H=300$ GeV}}%
\end{picture}%
\endgroup
\endinput

